Working Locally Thinking Globally - Part I: Theoretical Guarantees for Convolutional Sparse Coding

The celebrated sparse representation model has led to remarkable results in various signal processing tasks in the last decade. However, despite its initial purpose of serving as a global prior for entire signals, it has been commonly used for modeling low dimensional patches due to the computational constraints it entails when deployed with learned dictionaries. A way around this problem has been proposed recently, adopting a convolutional sparse representation model. This approach assumes that the global dictionary is a concatenation of banded Circulant matrices. Although several works have presented algorithmic solutions to the global pursuit problem under this new model, very few truly-effective guarantees are known for the success of such methods. In the first of this two-part work, we address the theoretical aspects of the sparse convolutional model, providing the first meaningful answers to corresponding questions of uniqueness of solutions and success of pursuit algorithms. To this end, we generalize mathematical quantities, such as the $\ell_0$ norm, the mutual coherence and the Spark, to their counterparts in the convolutional setting, which intrinsically capture local measures of the global model. In a companion paper, we extend the analysis to a noisy regime, addressing the stability of the sparsest solutions and pursuit algorithms, and demonstrate practical approaches for solving the global pursuit problem via simple local processing.

==> phase_transition_both.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={Maximal Stripe Sparsity $\|\Gama \|_{0,\infty}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={Probability of Success},
ylabel style={align=center,text width=3cm},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]

\addplot[color=red,solid,mark=*,mark options={solid}] plot table[row sep=crcr] {%
1	1\\
2	1\\
3	0.999250374812594\\
4	0.998520710059172\\
5	0.997893258426966\\
6	0.999328408327737\\
7	0.998756991920448\\
8	0.998751560549313\\
9	0.997043169722058\\
10	0.994051160023795\\
11	0.99578567128236\\
12	0.996468510888758\\
13	0.997116493656286\\
14	0.995505617977528\\
15	0.995614035087719\\
16	0.996095928611266\\
17	0.996694214876033\\
18	0.994114499732477\\
19	0.995565410199557\\
20	0.994612068965517\\
21	0.997251236943375\\
22	0.992972972972973\\
23	0.99354491662184\\
24	0.994324045407637\\
25	0.993036957686127\\
26	0.990231362467866\\
27	0.99238578680203\\
28	0.993407707910751\\
29	0.991979949874687\\
30	0.992150706436421\\
31	0.991778006166495\\
32	0.990950226244344\\
33	0.992401215805471\\
34	0.990673575129534\\
35	0.988174807197943\\
36	0.988939165409754\\
37	0.989717223650386\\
38	0.991517436380773\\
39	0.99000999000999\\
40	0.988977955911824\\
41	0.988301119023398\\
42	0.982073643410853\\
43	0.986973947895792\\
44	0.986124876114965\\
45	0.987317073170732\\
46	0.985983566940551\\
47	0.991546494281452\\
48	0.986342943854325\\
49	0.981629769194536\\
50	0.97735460627895\\
51	0.970366886171214\\
52	0.953748782862707\\
53	0.9335232668566\\
54	0.912030432715169\\
55	0.862102217936355\\
56	0.82055063913471\\
57	0.741045498547919\\
58	0.667281956622058\\
59	0.559924206537186\\
60	0.470616570327553\\
61	0.386941910705713\\
62	0.305853658536585\\
63	0.226923076923077\\
64	0.155466399197593\\
65	0.108235294117647\\
66	0.0830564784053156\\
67	0.0652372262773723\\
68	0.041018387553041\\
69	0.0202764976958525\\
70	0.0111867704280156\\
71	0.00831024930747922\\
72	0.00648748841519926\\
73	0.0034330554193232\\
74	0.000525762355415352\\
75	0.00113250283125708\\
76	0.000628930817610063\\
77	0.00151285930408472\\
78	0.000956022944550669\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{\footnotesize{Experimental Data BP}};

\addplot[color=blue,solid,mark=o,mark options={solid}] plot table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	0.999478079331942\\
30	1\\
31	0.99897066392177\\
32	0.999479708636837\\
33	0.999003984063745\\
34	0.998980112187659\\
35	0.999491353001017\\
36	0.998481781376518\\
37	0.995529061102832\\
38	0.993496748374187\\
39	0.991826923076923\\
40	0.987593052109181\\
41	0.985074626865672\\
42	0.986875315497224\\
43	0.974531475252283\\
44	0.962776659959759\\
45	0.963321446765155\\
46	0.947072599531616\\
47	0.937806072477963\\
48	0.926133469179827\\
49	0.901277013752456\\
50	0.875121477162293\\
51	0.84952380952381\\
52	0.813233223838573\\
53	0.772528007793473\\
54	0.753664302600473\\
55	0.683736367946894\\
56	0.654767726161369\\
57	0.608381502890173\\
58	0.52144578313253\\
59	0.515503875968992\\
60	0.438036224976168\\
61	0.389518413597734\\
62	0.325969563082965\\
63	0.287747839349263\\
64	0.246468582562104\\
65	0.196759259259259\\
66	0.170582706766917\\
67	0.120941176470588\\
68	0.0865518845974872\\
69	0.071360153256705\\
70	0.0542778288868445\\
71	0.0386847195357834\\
72	0.0219728845254792\\
73	0.0175867122618466\\
74	0.0132382892057026\\
75	0.013172338090011\\
76	0.0051150895140665\\
77	0.00593471810089021\\
78	0.00552995391705069\\
79	0.00238095238095238\\
80	0.00470957613814757\\
81	0.00210526315789474\\
82	0.00335570469798658\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{\footnotesize{Experimental Data OMP}};


\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
100	0\\
};
\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
6.05373654502998	0\\
6.05373654502998	1\\
};
\addlegendentry{\footnotesize{Theoretical Bound}};

\end{axis}
\end{tikzpicture}%
